WaveGrad 2: Iterative Refinement for Text-to-Speech Synthesis

This paper introduces WaveGrad 2, a non-autoregressive generative model for text-to-speech synthesis. WaveGrad 2 is trained to estimate the gradient of the log conditional density of the waveform given a phoneme sequence. The model takes an input phoneme sequence, and through an iterative refinement process, generates an audio waveform. This contrasts to the original WaveGrad vocoder which conditions on mel-spectrogram features, generated by a separate model. The iterative refinement process starts from Gaussian noise, and through a series of refinement steps (e.g., 50 steps), progressively recovers the audio sequence. WaveGrad 2 offers a natural way to trade-off between inference speed and sample quality, through adjusting the number of refinement steps. Experiments show that the model can generate high fidelity audio, approaching the performance of a state-of-the-art neural TTS system. We also report various ablation studies over different model configurations. Audio samples are available at https://wavegrad.github.io/v2.

==> Architecture.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, minimum width=3.0cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{block} = [rectangle, thick, rounded corners, minimum width=3.0cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{block_small} = [rectangle, thick, rounded corners, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{arrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]}]
\tikzstyle{darrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]},dashed]
\tikzstyle{line} = [thick]


\node(i0) [layer, fill=blue!20] at (2, 0) {Phoneme};
\node(l0) [block, fill=red!10!blue!10!] at (2, 1.2) {Encoder};
\node(i1) [layer, fill=blue!20] at (-2, 2.4) {Phoneme Duration};
\node(o0) [align=center] at (5.5, 2.4) {Duration Loss};
\node(l1) [block, fill=yellow!10!blue!10!] at (2, 2.4) {Duration Predictor};
\node(l2) [block, fill=yellow!30!blue!10!] at (2, 3.6) {Resampling};
\node(l3) [block, fill=blue!10!yellow!30!] at (2, 4.8) {Sampling window};
\node(l4) [block, fill=yellow!20!] at (2, 6.0) {WaveGrad Decoder};
\node(o1) [align=center] at (2, 7.2) {L1 loss};

\draw[arrow] (i0.north) -- (l0.south);
\draw[arrow] (l0.north) -- (l1.south);
\draw[arrow] (l1.north) -- (l2.south);
\draw[arrow] (l2.north) -- (l3.south);
\draw[arrow] (l3.north) -- (l4.south);
\draw[darrow] (l4.north) -- (o1.south);
\draw[darrow] (i1.east) -- (l1.west);
\draw[darrow] (l1.east) -- (o0.west);

\end{tikzpicture}

==> Decoder.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, minimum width=3cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{block} = [rectangle, thick, rounded corners, minimum width=3cm, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{block_small} = [rectangle, thick, rounded corners, minimum height=0.6cm, align=center, draw=black]
\tikzstyle{arrow} = [thick,->,-{Latex[length=2.5mm,width=2.5mm]}]
\tikzstyle{line} = [thick]

\node(i0) [align=center] at (2.75, 3.6) {$y_n$}; %
\node(i1) [layer, fill=blue!10] at (-2.75, -4.8) {Sampled Frames};

\node(o0) [align=center] at (-2.75, 4.8) {$\epsilon_n$};

\node(d0) [block, fill=yellow!20!blue!20!] at (2.75, -2.4) {DBlock (512, $/5$)};
\node(d1) [block, fill=yellow!20!blue!20!] at (2.75, -1.2) {DBlock (256, $/3$)};
\node(d2) [block, fill=yellow!20!blue!20!] at (2.75, 0) {DBlock (128, $/2$)};
\node(d3) [block, fill=yellow!20!blue!20!] at (2.75, 1.2) {DBlock (128, $/2$)};
\node(d4) [layer, fill=red!20!] at (2.75, 2.4) {$5 \times 1$ Conv (32)};

\node(u0) [layer, fill=red!20!] at (-2.75, -3.6) {$3 \times 1$ Conv (768)};
\node(u1) [block, fill=yellow!60!] at (-2.75, -2.4) {UBlock (512, $\times 5$)};
\node(u2) [block, fill=yellow!60!] at (-2.75, -1.2) {UBlock (512, $\times 5$)};
\node(u3) [block, fill=yellow!60!] at (-2.75, 0) {UBlock (256, $\times 3$)};
\node(u4) [block, fill=yellow!60!] at (-2.75, 1.2) {UBlock (128, $\times 2$)};
\node(u5) [block, fill=yellow!60!] at (-2.75, 2.4) {UBlock (128, $\times 2$)};
\node(u6) [layer, fill=red!20!] at (-2.75, 3.6) {$3 \times 1$ Conv (1)};

\node(t) at (0, 3.0) {$\sqrt{\bar\alpha}$};

\node(f0) [block_small] at (0, -2.4) {FiLM};
\node(f1) [block_small] at (0, -1.2) {FiLM};
\node(f2) [block_small] at (0, 0) {FiLM};
\node(f3) [block_small] at (0, 1.2) {FiLM};
\node(f4) [block_small] at (0, 2.4) {FiLM};

\draw[arrow] (i0.south) -- (d4.north);
\draw[arrow] (d1.south) -- (d0.north);
\draw[arrow] (d2.south) -- (d1.north);
\draw[arrow] (d3.south) -- (d2.north);
\draw[arrow] (d4.south) -- (d3.north);

\draw[arrow] (d4.west) -- (f4.east);
\draw[arrow] (d3.west) -- (f3.east);
\draw[arrow] (d2.west) -- (f2.east);
\draw[arrow] (d1.west) -- (f1.east);
\draw[arrow] (d0.west) -- (f0.east);

\draw[arrow] (f4.west) -- (u5.east);
\draw[arrow] (f3.west) -- (u4.east);
\draw[arrow] (f2.west) -- (u3.east);
\draw[arrow] (f1.west) -- (u2.east);
\draw[arrow] (f0.west) -- (u1.east);

\draw[arrow] (i1.north) -- (u0.south);
\draw[arrow] (u0.north) -- (u1.south);
\draw[arrow] (u1.north) -- (u2.south);
\draw[arrow] (u2.north) -- (u3.south);
\draw[arrow] (u3.north) -- (u4.south);
\draw[arrow] (u4.north) -- (u5.south);
\draw[arrow] (u5.north) -- (u6.south);
\draw[arrow] (u6.north) -- (o0.south);

\end{tikzpicture}
